Symbolic Abstract Heaps for Polymorphic Information-flow Guard Inference (Extended Version)

In the realm of sound object-oriented program analyses for information-flow control, very few approaches adopt flow-sensitive abstractions of the heap that enable a precise modeling of implicit flows. To tackle this challenge, we advance a new symbolic abstraction approach for modeling the heap in Java-like programs. We use a store-less representation that is parameterized with a family of relations among references to offer various levels of precision based on user preferences. This enables us to automatically infer polymorphic information-flow guards for methods via a co-reachability analysis of a symbolic finite-state system. We instantiate the heap abstraction with three different families of relations. We prove the soundness of our approach and compare the precision and scalability obtained with each instantiated heap domain by using the IFSpec benchmarks and real-life applications.

==> fig/f-example-scfg.tikz <==
% -*- coding: utf-8; mode: latex -*-
\input{fig/scfg-gen-setup}%
\begin{tikzpicture}[scale=.8, > = {Stealth[scale=.8]}, remember picture]
  \tikzstyle{label} = [font=\scriptsize, inner sep = 0pt, outer sep = 0pt]%
  \foreach \i/\x/\y in {1/2/0, 2/4.66/-2, 3/-.66/-2} {
    \node [location] at (\x, \y) (l\i) {\(ℓ_{\i}\)};
  }
  \node [location, above = 1.2em of l1] (l0) {\(ℓ_0\)};
  \node [location, below = 2em of l3] (l4) {\(ℓ_4\)};
  \node [location, below = 1.2em of l4] (l5) {\(ℓ_5\)};

  \begin{scope}[overlay, every path/.append style = {->, overlay-arrow, shorten > = 1mm}]
    % \draw (f-l-init) to [out = 0, in = 160] (l0);
    % % \draw (f-v-cond) .. controls +(1,1) and +(-1,0) .. (l1);
    % % \draw (% [xshift=-1ex]
    % % f-v-cond)
    % % % to [out = 0,       in = 225] ++(1ex,-.1)
    % % to [out = 0,       in = 190] +(1,.8)
    % % to [out = 190+180, in = 136] (l1);
    % \draw ($(f-v-cond)+(-2pt, 0)$)
    % to [out = 0,       in = 190, tension = .1] +(1.2,.8)
    % to [out = 190+180, in = 136] (l1);
    % \node [draw, circle, inner sep = .3pt, right = 2.5cm of f-l-sensitive-assign] (x) {∘};
    % \node [draw, circle, inner sep = .3pt] at ([xshift = 2.4em]x -| l2) (y) {∘};
    % \draw (f-l-sensitive-assign) to [out = 0, in = 180, shorten > = 0] (x.center)% ;
    % % \draw
    % (y.center) to [out = 0, in = 10] (l2);
    % \draw (f-output-l) to [out = 0, in = 178] (l3);
    % \draw (f-output-l) to [out = 0, in = 182] (l4);

    \draw (f-l-init) .. controls +(1.2cm, 0) and ([xshift = -2cm, yshift = .5cm] l0) .. (l0.160);
    \draw (f-v-cond) .. controls +(1cm, 0) and ([xshift = -2.5cm, yshift = 1.9cm] l1) .. (l1);
    % \draw (% [xshift=-1ex]
    % f-v-cond)
    % % to [out = 0,       in = 225] ++(1ex,-.1)
    % to [out = 0,       in = 190] +(1,.8)
    % to [out = 190+180, in = 136] (l1);
    % \draw ($(f-v-cond)+(-2pt, 0)$)
    % to [out = 0,       in = 190, tension = .1] +(1.2,.8)
    % to [out = 190+180, in = 136] (l1);
    % \node [draw, circle, inner sep = .3pt, right = 2.5cm of f-l-sensitive-assign] (x) {∘};
    % \node [draw, circle, inner sep = .3pt] at ([xshift = 2.4em]x -| l2) (y) {∘};
    % \draw (f-l-sensitive-assign) to [out = 0, in = 180, shorten > = 0] (x.center)% ;
    % % \draw
    % (y.center) to [out = 0, in = 10] (l2);
    \coordinate [xshift = 3cm, yshift= .8cm] (x) at (f-l-sensitive-assign -| l2);
    % \draw [out = 0, in = 40] (f-l-sensitive-assign) .. controls (x) .. (l2);
    % \begin{scope}
    %   \path[clip,overlay] ([yshift = 1cm] f-l-sensitive-assign) rectangle (3cm, -1cm);
    \draw (f-l-sensitive-assign) .. controls +(7cm, 0) and (x) .. (l2);
    \fill [opacity = .7, white] ([xshift = 5cm, yshift = 2mm] f-l-sensitive-assign.north east) rectangle ([yshift = 1cm, xshift = -1cm] l2.north west);
    % \end{scope}
    % \draw (f-output-l) to [out = 0, in = 178] (l3);
    % \draw (f-output-l) to [out = 0, in = 182] (l4);
    \coordinate [xshift = -2cm, yshift = 2mm] (x) at (l3);
    \draw (f-output-l)
    to [out = 0, in = 90] (x)
    to [out = -90, in = 170] (l3);
    \draw (x) to [out = -90, in = 170] (l4);
  \end{scope}

  \draw [basic-arrow] (l0.west)+(-2mm,0) to (l0);

  \draw (l0) edge [basic-arrow]
  node [right, label, xshift = 2pt, fill = white] (l01) {
    % \adjustedbg
    {\(\tt, [\cplvl l \assign \pc ⊔ \ite\uVar{\cplvl l}{⊥}]\)}%
  } (l1);

  \draw (l1) edge [nominal-arrow, bend left = 8]
  node [right, label] (l12-nominal) {%\smaller
  \(¬\uVar∧¬ω\),\adjustedbg\TUAv } (l2);
  \draw (l1) edge [analysis-arrow, bend right = 8]
  node [left, label, pos = .63,xshift=2pt] (l12-analysis) {%\smaller
  \adjustedbg{\(\uVar∧¬ω\),∅}} (l2);

  \draw (l1) edge [nominal-arrow, bend right = 8]
  node [left, label, xshift = -3pt] (l13-nominal) {%\smaller
  \(¬\uVar∧ω\),\adjustedbg\TUAv} (l3);
  \draw (l1) edge [analysis-arrow, bend left = 8]
  node [right, label, pos = .63, xshift=-2pt] (l13-analysis) {%\smaller
  \adjustedbg{\(\uVar∧ω\),∅}} (l3);

  \draw (l2) edge [basic-arrow]
  node [above, label] (l23) {\(\tt,\)}
  node [below, label, yshift=-1pt] (l23') {
    \([\cplvl l \assign \pc ⊔ \ite\uVar{\cplvl l}{⊥}]\)} (l3);

  \draw [analysis-arrow] (l3) .. controls ([xshift = -7em]l1 -| l3) ..
  node [above, label, pos = .8, yshift=1pt] (l3-startan) {
    \adjustedbg[1pt]{\(¬\uVar∧\rVar=\rMode{ρ_1},\Startua {}
    %[\uVar\assign\tt]
    \)}%
  }
  (l1);

  \draw (l3) edge [analysis-arrow, bend left = 8]
  node [right, label, pos = .64, xshift = 2pt] (l3-endua) {%
%\smaller
    \(\uVar∧\rVar=\rMode{ρ_1},
    \Endua{} 
    %［\uVar \assign \ff, \pc \assign ⊥, \rVar \assign \rNom］
    \)%
  } (l4);
  \draw (l3) edge [basic-arrow, bend right = 8]
  node [left, label] (l34-nominal) {%
    \(\rVar≠\rMode{ρ_1}\),∅%
  } (l4);
  \draw (l4) edge [basic-arrow]
  node [left, label] (l45) {%
    \(\tt, ∅\)%
  } (l5);

  % ---

  \node [font = \scriptsize, yshift=1em, right = .6em of l4, anchor = north west, align = left] (tuav) {%
    %\smaller
    \(
    \begin{array}{r@{}l@{}}
    \TUAv =& ［
    \begin{array}{@{}r@{\,}l@{}}
      \pc \assign & \pc ⊔ \cplvl v\\
      \rVar \assign & \ite{\cplvl v ⊑ \pc}\rVar{\rMode{ρ_1}}
    \end{array}
    ］\\
    \Startua{} =& [\uVar\assign\tt]  \\
    \Endua{} =&［\uVar \assign \ff, \pc \assign ⊥, \rVar \assign \rNom］\\
    \end{array}%
  \)
  };

  \node [fit={(l0) (l5) (l01) (l34-nominal)}, inner sep = 0pt] (scfg-box) {};
  \node [below = 3pt of scfg-box.south, anchor = north%, draw, dashed, rounded corners=1ex
  , inner sep = 0pt, outer sep = 0pt,
  ] (init-states) {%
    \smaller
    \(
    \begin{aligned}
%      X &= ｛\cplvl v, \cplvl l, \pc: \LL, \uVar: \BB, \rVar: \{\rNom, \rMode{ρ_1}\}｝\ \ I = ｛ω: \BB｝ \\
      X &= ｛\cplvl v, \cplvl l, \pc, \uVar, \rVar｝\ \ I = ｛ω｝\ \ \rVar \in \{\rNom, \rMode{ρ_1}\} \\
      X_0 &= （\cplvl l = ⊥ ∧ ¬\uVar ∧ \rVar = \rNom）% \\
      % φ_{\cv f} &= ｛ℓ_4 ⟼ \pc ⊔ \cplvl l = ⊥｝ \red{∪ ｛ℓ_i ⟼ \tt｝_{i∈\{0,1,2,3,5\}}}
    \end{aligned}\)%
  };

\end{tikzpicture}%
\hrule width 0pt              %dummy spacer to end vbox earlier
\endinput
% Local variables:
% TeX-master: "../main"
% End:


==> fig/f-example-setup.tex <==
% -*- coding: utf-8; mode: latex -*-
%\newcommand\TUAv{\ensuremath{T_{\cplvl v ↑ \pc}}\xspace}%
\newcommand\TUAv{\ensuremath{\TBrch{}}\xspace}%
\newcommand\TUAe{\ensuremath{T_{↓\pc}}\xspace}%
\endinput
% Local variables:
% TeX-master: "../main"
% End:


==> fig/f.tex <==
% -*- coding: utf-8 -*-
\begin{lstlisting}[frame=tb,%
  style=numbered,
  columns=flexible,
  language=meth,
  gobble=2,
  % aboveskip=0pt,
  % belowskip=0pt,
  belowcaptionskip=0pt,
  xleftmargin=1ex,
  xrightmargin=-1ex,
  % float=t,
  escapeinside={$$},
  % caption={[Example method]Example method \protect\inlinemeth{f}.},
  % label={lst:f-example-code},
  ]
  static void f (int v) {
      int l = 0;$\tikz[remember picture] \node (f-l-init) {};$
      if (v < 0) goto l0;$\label{f-line:v-cond}\tikz[remember picture] \node (f-v-cond) {};$
      l = 42;$\label{f-line:l-assign}\tikz[remember picture] \node (f-l-sensitive-assign) {};$
  l0: output$\(_{\red{⊥}}\)$(l);$\label{f-line:output-l}\tikz[remember picture] \node (f-output-l) {};$
  }
\end{lstlisting}%
\endinput
% Local variables:
% TeX-master: "../main"
% End:


==> fig/m-example-scfg-narges.tikz <==
% -*- coding: utf-8; mode: latex -*-
\input{fig/scfg-gen-setup}%
\begin{tikzpicture}[scale=.8, node distance = 2em, > = {Stealth[scale=.8]},% , remember picture
  % background rectangle/.style={fill=white,draw=black}, show background rectangle
  ]
  \tikzstyle{label} = [font=\smaller, inner sep = 0pt, outer sep = 0pt]%

  \node [location] (l0) {\(ℓ_0\)};
  \foreach \i in {1,...,4} {
    \pgfmathtruncatemacro{\j}{\i-1}%%
    \node [location, below = of l\j] (l\i) {\(ℓ_{\i}\)};
  }

  \draw [basic-arrow] (l0.west)+(-2mm,0) to (l0);
  \draw (l0) edge [basic-arrow] node [left, label, xshift = -2pt] (l01) {%
    \(\tt, [\plvl\bl \assign \pc] \SQMergeiu\)\\
    \(\NewRef\bl{\mathtt{B}}\pc\sHeap\)%
  } (l1);
  \draw (l1) edge [basic-arrow] node [left, label, xshift = -2pt] (l12) {%
    \tt,
    \(\StorePrim{\cv a}{\fint}{\cv i}{\cplvl i ⊔ \pc}\sHeap\)%
  } (l2);
  \draw (l2) edge [basic-arrow] node [left, label, xshift = -2pt] (l23) {%
    \tt,\\
    \(\StoreRef\bl\fa{\cv a}{\cplvl a ⊔ \chlvl[\sHeap] a ⊔ \pc}\sHeap\)%
  } (l3);
  \draw (l3) edge [basic-arrow] node [left, label, xshift = -2pt] (l34) {%
    \(\tt, ∅\)%
  } (l4);
\end{tikzpicture}%
\hrule width 0pt              %dummy spacer to end vbox earlier
\endinput
% Local variables:
% TeX-master: "../main"
% End:


==> fig/m.tex <==
% -*- coding: utf-8 -*-
\begin{lstlisting}[frame=tb,%
  style=numbered,
  columns=flexible,
  language=meth,
  gobble=2,
  % aboveskip=0pt,
  % belowskip=0pt,
  belowcaptionskip=0pt,
  xleftmargin=1ex,
  xrightmargin=-1ex,
  % float=t,
  escapeinside={$$},
  % caption={[Example code]Example code; ``\inlinemeth{output$_\bot$}'' is a \emph{sink} that outputs its arguments on a \emph{public} (\emph{low}, noted `⊥') channel.},
  % label={lst:m-example-code},
  ]
  class A { int fi; } class B { A fa; }
  static void m (A a, B b, int i) {
      B r = new B;$\tikz[remember picture] \node (m-r-alloc) {};$
      a.fi = i;$\tikz[remember picture] \node (m-a-fi-store) {};$
      r.fa = a;$\tikz[remember picture] \node (m-r-fa-store) {};$
      output$\(_{\red{⊥}}\)$(b);$\label{m-line:output-b}\tikz[remember picture] \node (m-output-b) {};$
  }
\end{lstlisting}%
\endinput
% Local variables:
% TeX-master: "../main"
% End:


==> fig/synthesize-guard.tex <==
% -*- coding: utf-8; mode: latex -*-
%
\begin{algorithm}[H]
  % \KwIn{Heap abstraction parameter \hd\Comment*[r]{\red{\cf Section~\ref{sec::heap.domains}}}}
  \KwIn{% Body \MethBody m of the m
    Method to analyze \(m\)}
  \KwResult{Polymorphic information-flow guard \SumGuard m}
%  \BlankLine
  % \(S_m ← \) SCFG that encodes the security semantics of \(m\), where state variables related to the calling context are \emph{left uninitialized}\;
  % % \(S_m ← 〈Λ, X, I, Δ, ℓ_0, X_0〉\) \Comment*[r]{Encode the security semantics of \(m\) as an SCFG}
  % % \{ Encode the security requirement as an invariant for \(S_m\): \}\;
  % \(φ_m ← \) invariant that encodes the security requirement for each location of \(S_m\)\;
  \Comment{Encode the security semantics of \(m\) as an SCFG \(S_m\) % with initial location \(ℓ_0\), and
    where every state variable related to the calling context is \emph{left uninitialized}, and express the security requirement as a predicate \(φ_m(ℓ)\) on state variables  for each location \(ℓ\) of \(S_m\):}
  \((S_m, φ_m) ← \SecuritySemantics[]{m}\)\;
  \(\B_0 ← ｛ℓ ⟼ ¬φ_m(ℓ)｜ℓ∈Λ(S_m)｝\) \Comment*[r]{Define all known unsafe states}
  \(\B_∞ ← \Coreach{S_m,\B_0}\) \Comment*[r]{All states that are co-reachable to \(\B_0\)}
  \Comment{Factor out the state variables that are not part of the calling context:}
  \(\SumGuard m ← \mathrm{cofactor}（¬\B_∞(ℓ_0(S_m)), X_0(S_m)）\)\;\label{alg-line:cofactor-init}
  \caption{\ComputeGuard{}{}\label{alg:guard-synthesis}}
\end{algorithm}
% \green{NB: I used the method as we need to distinguish arguments and local variables, but it may only be in pre-analysis.}
% \nakh{We don't have method calls in the syntax. This may look a bit inconsistent with the syntax?!}
% \nb{Including the \(\B_i\)'s requires decomposing the \Coreach{} fixed-point with the alternations of variable substitutions and eliminations; I'm not sure it would fit, so I'll try better explain what the \(B_i\)'s are instead.}
% Local variables:
% TeX-master: "../main"
% End:


==> results/analysis-time-vs-nbrefs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%   \def\hdeep{deep}
%%   \def\hshal{shallow}
%%   \def\hdumb{dumb}
%%   \def\hsyma{syma}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.760000in}{1.428000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.760000in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.428000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432654in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{0.432654in}{1.428000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486708in}{0.321597in}}%
\pgfpathlineto{\pgfqpoint{0.486708in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.474975in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{0.474975in}{0.321597in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.315360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486708in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.486708in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.474975in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.474975in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486708in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.486708in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.474975in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.474975in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.202845,0.160323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907912,0.202845,0.160323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510173in}{0.321597in}}%
\pgfpathlineto{\pgfqpoint{0.510173in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.321597in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.315360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510173in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.510173in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.352781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510711,0.025836,0.064760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510711,0.025836,0.064760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510173in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.510173in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970862,0.362998,0.256566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970862,0.362998,0.256566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510173in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.510173in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510173in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.510173in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510173in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.510173in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533638in}{0.321597in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.321597in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.315360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916770,0.211457,0.164014}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916770,0.211457,0.164014}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533638in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.352781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533638in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.390201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.000000,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533638in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977670,0.389666,0.273587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.977670,0.389666,0.273587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533638in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545370in}{0.321597in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.334071in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.321597in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.315360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894625,0.189927,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894625,0.189927,0.154787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545370in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.352781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545370in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.390201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844446,0.141142,0.133879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.844446,0.141142,0.133879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545370in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885767,0.181315,0.151096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885767,0.181315,0.151096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545370in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545370in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545370in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.533638in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.946667,0.268235,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.352781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.390201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921200,0.215763,0.165859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921200,0.215763,0.165859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.185621,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.185621,0.152941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973241,0.372318,0.262514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973241,0.372318,0.262514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.557103in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976194,0.383883,0.269896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976194,0.383883,0.269896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592301in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.352781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957001,0.308712,0.221915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.957001,0.308712,0.221915}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592301in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.390201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962907,0.331842,0.236678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962907,0.331842,0.236678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592301in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903483,0.198539,0.158478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903483,0.198539,0.158478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592301in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969507,0.357692,0.253179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969507,0.357692,0.253179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592301in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962854,0.331638,0.236548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962854,0.331638,0.236548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592301in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592301in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592301in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.592301in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985769,0.473901,0.348411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985769,0.473901,0.348411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615766in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.352781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615766in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.390201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615766in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938590,0.236602,0.175887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938590,0.236602,0.175887}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615766in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615766in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984375,0.418147,0.292657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984375,0.418147,0.292657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615766in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.354971,0.251442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968812,0.354971,0.251442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615766in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615766in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615766in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.615766in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.352781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987082,0.526413,0.400923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.390201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969507,0.357692,0.253179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969507,0.357692,0.253179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986590,0.506728,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986590,0.506728,0.381238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639231in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.371491in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.352781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.390201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962854,0.331638,0.236548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962854,0.331638,0.236548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985975,0.482122,0.356632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985975,0.482122,0.356632}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977670,0.389666,0.273587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.977670,0.389666,0.273587}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650964in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.639231in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.988931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.390201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970862,0.362998,0.256566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970862,0.362998,0.256566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984990,0.442753,0.317263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984990,0.442753,0.317263}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986446,0.500996,0.375506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986446,0.500996,0.375506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985769,0.473901,0.348411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985769,0.473901,0.348411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.764408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.839249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.876670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674429in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.662696in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{1.063773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.408912in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.390201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985236,0.452595,0.327105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984621,0.427989,0.302499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984621,0.427989,0.302499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.764408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{1.026352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697894in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{1.063773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.764408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.839249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721359in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.951511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.764408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.839249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.876670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.914090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.951511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.026352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733092in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.721359in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.250876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.764408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.839249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.876670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756557in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.951511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.446332in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.427622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.483753in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.465043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.764408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.839249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.876670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.914090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.951511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.988931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{1.026352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{1.213455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780022in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{1.325717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.521174in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.502463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.764408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.839249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.876670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.914090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.951511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803487in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.803487in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{1.250876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.614725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.764408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.839249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.876670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.914090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.951511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826952in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{1.101193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838685in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.708277in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.689566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838685in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.783118in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.764408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838685in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838685in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.857959in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.839249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838685in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.914090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838685in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.951511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838685in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.988931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838685in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.826952in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{1.063773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.558594in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.539884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.820539in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.801828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.895380in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.876670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.932800in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.914090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.951511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.988931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.026352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.063773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.101193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.157324in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.157324in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.138614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.176034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862150in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.850417in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.213455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885615in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.885615in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.596015in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.577305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885615in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.885615in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.745697in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.726987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885615in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.885615in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.951511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885615in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.885615in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.026352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885615in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.885615in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.063773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885615in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.885615in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.101193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885615in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.885615in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.176034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885615in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.885615in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.213455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885615in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.885615in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.250876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909080in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{0.670856in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{0.652146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909080in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.007642in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{0.988931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909080in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.045062in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.026352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909080in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.157324in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.157324in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.138614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909080in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.176034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909080in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.213455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920813in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.119904in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.101193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920813in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.157324in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.157324in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.138614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920813in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.194745in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.176034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920813in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.250876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920813in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.307007in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.313243in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.307007in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.288296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920813in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.325717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944278in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.944278in}{1.157324in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.932545in}{1.157324in}}%
\pgfpathlineto{\pgfqpoint{0.932545in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{1.138614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967743in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.250876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967743in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.325717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967743in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{1.381848in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.388085in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.381848in}}%
\pgfpathlineto{\pgfqpoint{0.956010in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.363138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991208in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.991208in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.985342in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.979476in}{1.269586in}}%
\pgfpathlineto{\pgfqpoint{0.979476in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.985342in}{1.250876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492574in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.486708in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.486708in}{0.334071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492574in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.486708in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.486708in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492574in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.486708in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.480841in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.486708in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951096,0.285582,0.207151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504306in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.334071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504306in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810473,0.108112,0.119723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.810473,0.108112,0.119723}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504306in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986446,0.500996,0.375506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986446,0.500996,0.375506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504306in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.504306in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.492574in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.498440in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625129,0.053518,0.079523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.625129,0.053518,0.079523}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527772in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.334071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958478,0.314494,0.225606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958478,0.314494,0.225606}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527772in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527772in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457316,0.012918,0.057870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457316,0.012918,0.057870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527772in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984424,0.420115,0.294625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984424,0.420115,0.294625}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527772in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527772in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.516039in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.521905in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894625,0.189927,0.154787}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894625,0.189927,0.154787}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551237in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.551237in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.334071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551237in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.551237in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551237in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.551237in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445291,0.010009,0.056318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.445291,0.010009,0.056318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551237in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.551237in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976194,0.383883,0.269896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976194,0.383883,0.269896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551237in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.551237in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.539504in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.545370in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574702in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.334071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969507,0.357692,0.253179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969507,0.357692,0.253179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574702in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986836,0.516571,0.391080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574702in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671019,0.064498,0.087397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.671019,0.064498,0.087397}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574702in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969507,0.357692,0.253179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969507,0.357692,0.253179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574702in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574702in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586434in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.334071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962907,0.331842,0.236678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962907,0.331842,0.236678}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586434in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586434in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844446,0.141142,0.133879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.844446,0.141142,0.133879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586434in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586434in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965859,0.343406,0.244060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965859,0.343406,0.244060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586434in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586434in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.586434in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.574702in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.580568in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.359018in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.352781in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.340307in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.334071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980623,0.401230,0.280969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980623,0.401230,0.280969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985483,0.462438,0.336947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942238,0.250888,0.185006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.942238,0.250888,0.185006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974717,0.378101,0.266205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974717,0.378101,0.266205}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984744,0.432910,0.307420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609900in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.609900in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.598167in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.604033in}{1.082483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986590,0.506728,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986590,0.506728,0.381238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948143,0.274018,0.199769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.948143,0.274018,0.199769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970862,0.362998,0.256566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970862,0.362998,0.256566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.971765,0.366536,0.258824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985102,0.447211,0.321721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985102,0.447211,0.321721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.354971,0.251442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968812,0.354971,0.251442}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986590,0.506728,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986590,0.506728,0.381238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633365in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.633365in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.621632in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.627498in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985769,0.473901,0.348411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985769,0.473901,0.348411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984621,0.427989,0.302499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984621,0.427989,0.302499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985769,0.473901,0.348411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985769,0.473901,0.348411}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986446,0.500996,0.375506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986446,0.500996,0.375506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979146,0.395448,0.277278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979146,0.395448,0.277278}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984867,0.437832,0.312341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984867,0.437832,0.312341}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986446,0.500996,0.375506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986446,0.500996,0.375506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656830in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.656830in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.645097in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.396438in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.390201in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985359,0.457516,0.332026}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.986221,0.491965,0.366474}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680295in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.668562in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.674429in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987205,0.531334,0.405844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.820539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.895380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{0.970221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692028in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.692028in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.680295in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.686161in}{1.007642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.433859in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.427622in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.408912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.820539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.857959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715493in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.715493in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.709626in}{0.895380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987574,0.546098,0.420607}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.820539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.857959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{0.895380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{1.157324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{1.232165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738958in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.738958in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.727225in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{1.269586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.471279in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.465043in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.452569in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.446332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987820,0.555940,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.820539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.857959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.895380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{0.970221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{1.269586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{1.313243in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{1.325717in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{1.325717in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{1.313243in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{1.307007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762423in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.762423in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{0.750690in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.756557in}{1.344427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.508700in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.502463in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.489990in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.483753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.820539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.857959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.895380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{0.970221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785888in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{0.774156in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.780022in}{1.232165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.621100,0.502714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.527410in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.820539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.585790,0.462238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.857959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.895380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{0.932800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797621in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.797621in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.785888in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.791754in}{1.007642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.583541in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.577305in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.558594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.689566in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.677093in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.670856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.604839,0.484075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.820539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.857959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.895380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988189,0.570704,0.445213}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.932800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{0.970221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{1.007642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{1.082483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821086in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.821086in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{0.809353in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.815220in}{1.119904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844551in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.844551in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.733224in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.714513in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.708277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844551in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.844551in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.808065in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.801828in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.789355in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.783118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844551in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.844551in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.820539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844551in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.844551in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.857959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844551in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.844551in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{0.895380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844551in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.844551in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.007642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844551in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.844551in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{0.832818in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.838685in}{1.045062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.882906in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.876670in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.864196in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.857959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.920327in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.901617in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.895380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.957748in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.951511in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.939037in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.932800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.646321,0.531626}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{0.970221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.007642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.045062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.082483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.119904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.157324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868016in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{0.856284in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{1.194745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879749in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.614725in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.602252in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.596015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879749in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.658383in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.652146in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.633435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879749in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.988931in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{0.976458in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{0.970221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879749in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.045062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879749in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.119904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879749in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.879749in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{0.868016in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.873882in}{1.157324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903214in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.070009in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.063773in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.051299in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.045062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903214in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.082483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903214in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.144851in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.119904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903214in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.194745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903214in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.269586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903214in}{1.313243in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.325717in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.331954in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.325717in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.313243in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.307007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903214in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.903214in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{0.891481in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.897348in}{1.344427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926679in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.007642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.676586,0.566321}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926679in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.107430in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.082483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926679in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.182271in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.163561in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.157324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.711895,0.606797}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926679in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.194745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926679in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.232165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926679in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.269586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926679in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.926679in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{0.914946in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{1.344427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950144in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.944278in}{0.845486in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{0.826775in}}%
\pgfpathlineto{\pgfqpoint{0.944278in}{0.820539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950144in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{0.944278in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{1.213455in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{1.200982in}}%
\pgfpathlineto{\pgfqpoint{0.944278in}{1.194745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989896,0.764060,0.672065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950144in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.950144in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.944278in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{0.938412in}{1.275823in}}%
\pgfpathlineto{\pgfqpoint{0.944278in}{1.269586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973609in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{1.257112in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.250876in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{1.232165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973609in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.973609in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{1.369374in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{0.961877in}{1.350664in}}%
\pgfpathlineto{\pgfqpoint{0.967743in}{1.344427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432654in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.841446,0.774548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067470in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{1.067470in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.770644in}}%
\pgfpathlineto{\pgfqpoint{1.055737in}{0.764408in}}%
\pgfpathlineto{\pgfqpoint{1.055737in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{1.061604in}{0.745697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459890in}{0.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459890in,y=0.199056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878911in}{0.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878911in,y=0.199056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297931in}{0.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297931in,y=0.199056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.962715in,y=0.097222in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |R|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.390919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124976in, y=0.354913in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.609564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124976in, y=0.573559in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.828209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200209in, y=0.792976in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.046855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200209in, y=1.011621in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.265500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200209in, y=1.230267in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.276594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.303911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.325100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.342412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.357050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.369730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.380914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.456737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.495239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.522556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.543745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.561058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.575695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.588375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.599559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.675383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.713884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.741202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.762391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.779703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.794341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.807020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.818205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.894028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.932530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.959847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.981036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{0.998349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.012986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.025666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.036850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.112674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.151175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.178492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.199681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.216994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.231632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.244311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.255496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.331319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.369821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.397138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432654in}{1.418327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097198in,y=0.851722in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont analysis time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432654in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{0.432654in}{1.428000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492776in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{1.428000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432654in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{0.275445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432654in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{1.428000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492776in,y=0.317112in,right,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \smaller\hdeep~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895010in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{2.955132in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{2.955132in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{1.895010in}{1.428000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952835in}{0.325748in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.337090in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{1.933560in}{0.337090in}}%
\pgfpathlineto{\pgfqpoint{1.933560in}{0.325748in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.320077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952835in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{1.933560in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{1.933560in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.422153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952835in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{1.933560in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{1.933560in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952835in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{1.933560in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{1.933560in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654671,0.644829,0.807689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654671,0.644829,0.807689}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972110in}{0.325748in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.337090in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.337090in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.325748in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.320077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972110in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.354102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367643,0.225928,0.595540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.367643,0.225928,0.595540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972110in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.422153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558708,0.545052,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.558708,0.545052,0.755894}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972110in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.653441,0.812611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662053,0.653441,0.812611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972110in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565960,0.552062,0.759278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565960,0.552062,0.759278}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991385in}{0.325748in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.337090in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.337090in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.325748in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.320077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991385in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.354102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351403,0.194925,0.580777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.351403,0.194925,0.580777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991385in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.422153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465083,0.416440,0.690857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.465083,0.416440,0.690857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991385in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602912,0.587782,0.776522}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.602912,0.587782,0.776522}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991385in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010660in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.354102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010660in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.388128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643599,0.631911,0.800308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643599,0.631911,0.800308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010660in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.422153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459924,0.406123,0.685464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.459924,0.406123,0.685464}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010660in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010660in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010660in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010660in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010660in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029935in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.354102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029935in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.388128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029935in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.422153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465083,0.416440,0.690857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.465083,0.416440,0.690857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029935in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739562,0.743406,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739562,0.743406,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029935in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049210in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.371115in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.354102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049210in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.422153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.475909,0.438093,0.702176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.475909,0.438093,0.702176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049210in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.700807,0.839677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.702653,0.700807,0.839677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049210in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049210in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087759in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.422153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518108,0.505805,0.736947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518108,0.505805,0.736947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087759in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.591434,0.778285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606690,0.591434,0.778285}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087759in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087759in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087759in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087759in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087759in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542251,0.529143,0.748214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.542251,0.529143,0.748214}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107034in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573472,0.559323,0.762784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.573472,0.559323,0.762784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107034in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628835,0.614687,0.790465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.628835,0.614687,0.790465}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107034in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107034in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107034in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107034in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126309in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.388128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555017,0.541484,0.754171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.555017,0.541484,0.754171}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126309in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.534348,0.750727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.547636,0.534348,0.750727}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126309in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.636217,0.802768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647290,0.636217,0.802768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126309in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126309in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126309in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.915516in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.921187in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.915516in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.898503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.584298,0.774840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.599308,0.584298,0.774840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145584in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582590,0.568138,0.767039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.582590,0.568138,0.767039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145584in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.591434,0.778285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606690,0.591434,0.778285}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145584in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145584in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145584in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145584in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145584in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.728378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164859in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.388128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614072,0.598570,0.781730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.614072,0.598570,0.781730}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164859in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.584298,0.774840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.599308,0.584298,0.774840}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164859in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683590,0.678568,0.826969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683590,0.678568,0.826969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164859in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683590,0.678568,0.826969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.683590,0.678568,0.826969}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164859in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164859in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164859in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164859in}{0.938199in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.938199in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.932528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184134in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.405140in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.388128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184134in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684198,0.679277,0.827374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684198,0.679277,0.827374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184134in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.673126,0.666359,0.819992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.673126,0.666359,0.819992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184134in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.700807,0.839677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.702653,0.700807,0.839677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184134in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184134in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184134in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203409in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203409in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654671,0.644829,0.807689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654671,0.644829,0.807689}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203409in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.705113,0.842138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.706344,0.705113,0.842138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203409in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203409in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203409in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203409in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203409in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.728378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222684in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222684in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.705113,0.842138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.706344,0.705113,0.842138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222684in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.705113,0.842138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.706344,0.705113,0.842138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222684in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222684in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222684in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222684in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241959in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.439165in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.422153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241959in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241959in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241959in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241959in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241959in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241959in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241959in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.473190in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.456178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.700807,0.839677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.702653,0.700807,0.839677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.728378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261234in}{0.938199in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.938199in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.932528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280509in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280509in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280509in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280509in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280509in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280509in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299784in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299784in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299784in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299784in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299784in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299784in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.694353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338334in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.507215in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.490203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338334in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.575265in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.558253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338334in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338334in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338334in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338334in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.694353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338334in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.762403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357609in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357609in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357609in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357609in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739562,0.743406,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739562,0.743406,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357609in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.694353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357609in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.796428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357609in}{0.938199in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.938199in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.932528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376884in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376884in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376884in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376884in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376884in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.694353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376884in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.762403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396158in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.609290in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.592278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396158in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396158in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396158in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.694353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396158in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.762403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396158in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.864478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415433in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415433in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415433in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.728378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415433in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.796428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415433in}{1.278449in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{1.289791in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{1.295462in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{1.289791in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{1.278449in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{1.272779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434708in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.626303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434708in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434708in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.694353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434708in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.728378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434708in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.762403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434708in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.796428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434708in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.415433in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.830453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453983in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.660328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453983in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.694353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453983in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.728378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453983in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.762403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473258in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.694353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473258in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.796428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473258in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.830453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492533in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.711365in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.694353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492533in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.779415in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.762403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492533in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.796428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492533in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.864478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531083in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.745390in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.728378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531083in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.796428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531083in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.830453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608183in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.608183in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.598545in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.598545in}{0.830453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608183in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{2.608183in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{2.598545in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{0.881491in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{2.598545in}{0.864478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666008in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.666008in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.646733in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{2.646733in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{0.796428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666008in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.666008in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.646733in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{2.646733in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{0.830453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666008in}{0.938199in}}%
\pgfpathlineto{\pgfqpoint{2.666008in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{2.646733in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.646733in}{0.938199in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{0.932528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916582in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{2.916582in}{1.085641in}}%
\pgfpathlineto{\pgfqpoint{2.906944in}{1.091312in}}%
\pgfpathlineto{\pgfqpoint{2.897307in}{1.085641in}}%
\pgfpathlineto{\pgfqpoint{2.897307in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{2.906944in}{1.068628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962472in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.337090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962472in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962472in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962472in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{1.943197in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981747in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.337090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329750,0.153587,0.561092}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329750,0.153587,0.561092}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981747in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639908,0.627605,0.797847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.639908,0.627605,0.797847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981747in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981747in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981747in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{1.962472in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486736,0.459746,0.713495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486736,0.459746,0.713495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001022in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.337090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001022in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.371115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.000000,0.490196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.000000,0.490196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001022in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573472,0.559323,0.762784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.573472,0.559323,0.762784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001022in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001022in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{1.981747in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{1.991385in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020297in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.337090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020297in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.371115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285813,0.071972,0.523414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.285813,0.071972,0.523414}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020297in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606690,0.591434,0.778285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606690,0.591434,0.778285}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020297in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020297in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.010660in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039572in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.371115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358982,0.209393,0.587666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.358982,0.209393,0.587666}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039572in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582590,0.568138,0.767039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.582590,0.568138,0.767039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039572in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039572in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.020297in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.029935in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058847in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.359773in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.354102in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.342761in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.337090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058847in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.371115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058847in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.405140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432826,0.351926,0.657134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.432826,0.351926,0.657134}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058847in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503345,0.491534,0.730058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503345,0.491534,0.730058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058847in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.640523,0.805229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.640523,0.805229}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058847in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058847in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058847in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.039572in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.049210in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078122in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.371115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078122in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.405140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489506,0.465287,0.716391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489506,0.465287,0.716391}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078122in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.492149,0.470573,0.719154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.492149,0.470573,0.719154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078122in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643599,0.631911,0.800308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643599,0.631911,0.800308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078122in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078122in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078122in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.058847in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097397in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.371115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097397in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.427823in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.422153in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.410811in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.405140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551326,0.537916,0.752449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.551326,0.537916,0.752449}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097397in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.509373,0.738670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521799,0.509373,0.738670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097397in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580854,0.566459,0.766228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580854,0.566459,0.766228}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097397in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097397in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.078122in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116672in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.393798in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.388128in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.376786in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.371115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.687889,0.832295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691580,0.687889,0.832295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116672in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577163,0.562891,0.764506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.577163,0.562891,0.764506}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116672in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565960,0.552062,0.759278}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565960,0.552062,0.759278}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116672in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116672in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116672in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116672in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.097397in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.107034in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135947in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.628835,0.614687,0.790465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.628835,0.614687,0.790465}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135947in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622930,0.607797,0.786528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.622930,0.607797,0.786528}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135947in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658362,0.649135,0.810150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.658362,0.649135,0.810150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135947in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135947in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135947in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.116672in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155222in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.461848in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.456178in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.444836in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.439165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662053,0.653441,0.812611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662053,0.653441,0.812611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155222in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.573595,0.769673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.573595,0.769673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155222in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155222in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155222in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155222in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155222in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155222in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.135947in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.145584in}{0.711365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174497in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174497in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174497in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174497in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174497in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.174497in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.155222in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.164859in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213047in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213047in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213047in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213047in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213047in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213047in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213047in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.193772in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.203409in}{0.813441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.728489,0.730950,0.856901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232321in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232321in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.687889,0.832295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.691580,0.687889,0.832295}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232321in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232321in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232321in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232321in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.213047in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.222684in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251596in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251596in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739562,0.743406,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739562,0.743406,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251596in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.695271,0.692195,0.834756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251596in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251596in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251596in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251596in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251596in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.232321in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.241959in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270871in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.490203in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.478861in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.473190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270871in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.700807,0.839677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.702653,0.700807,0.839677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270871in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.713725,0.847059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270871in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746943,0.750542,0.867589}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270871in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270871in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270871in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270871in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270871in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{2.251596in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.261234in}{0.847466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290146in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739562,0.743406,0.863899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739562,0.743406,0.863899}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290146in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290146in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290146in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723930,0.725630,0.853862}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290146in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290146in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290146in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.270871in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.280509in}{0.711365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309421in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.563924in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.558253in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.541240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780900,0.783366,0.884567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780900,0.783366,0.884567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309421in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309421in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769089,0.771949,0.878662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309421in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309421in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.290146in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328696in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328696in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328696in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780900,0.783366,0.884567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780900,0.783366,0.884567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328696in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.758016,0.761246,0.873126}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328696in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328696in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.711365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328696in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.309421in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.319059in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347971in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.529899in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.524228in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.512886in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.507215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347971in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347971in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780900,0.783366,0.884567}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780900,0.783366,0.884567}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347971in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347971in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.711365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347971in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347971in}{0.989237in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.000578in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{1.000578in}}%
\pgfpathlineto{\pgfqpoint{2.328696in}{0.989237in}}%
\pgfpathlineto{\pgfqpoint{2.338334in}{0.983566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367246in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367246in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367246in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367246in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367246in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.711365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367246in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367246in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.357609in}{0.779415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386521in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.631974in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.626303in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.614961in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.609290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386521in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386521in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.711365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386521in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.376884in}{0.779415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405796in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405796in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.405796in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.386521in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.396158in}{0.813441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.820761,0.821899,0.904498}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444346in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444346in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.711365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444346in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444346in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{2.425071in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.434708in}{0.847466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463621in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.665999in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.660328in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.648986in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.643315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463621in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463621in}{1.227412in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{1.238754in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{1.244424in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{1.238754in}}%
\pgfpathlineto{\pgfqpoint{2.444346in}{1.227412in}}%
\pgfpathlineto{\pgfqpoint{2.453983in}{1.221741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482896in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482896in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.711365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482896in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482896in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.463621in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.473258in}{0.779415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502171in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.502171in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.700024in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.694353in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.677340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873800,0.872001,0.930568}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502171in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.502171in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.734049in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.728378in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.717036in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.711365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502171in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.502171in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.482896in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.492533in}{0.779415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.801221,0.803011,0.894728}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521446in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.502171in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.502171in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.779415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521446in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.870149in}}%
\pgfpathlineto{\pgfqpoint{2.502171in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{2.502171in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{2.511808in}{0.847466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540721in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.597949in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.592278in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.580936in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.575265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540721in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540721in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.813441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540721in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{0.966553in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.972224in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.966553in}}%
\pgfpathlineto{\pgfqpoint{2.521446in}{0.955212in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{0.949541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.842907,0.843306,0.915571}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559995in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.550358in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.550358in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559995in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.550358in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.540721in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.550358in}{0.813441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579270in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.579270in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.569633in}{0.768074in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{0.751061in}}%
\pgfpathlineto{\pgfqpoint{2.569633in}{0.745390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579270in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.579270in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.569633in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.559995in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.569633in}{0.813441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598545in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.598545in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.579270in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.579270in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.588908in}{0.779415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637095in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{2.637095in}{0.898503in}}%
\pgfpathlineto{\pgfqpoint{2.627458in}{0.904174in}}%
\pgfpathlineto{\pgfqpoint{2.617820in}{0.898503in}}%
\pgfpathlineto{\pgfqpoint{2.617820in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{2.627458in}{0.881491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694920in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.694920in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.685283in}{0.802099in}}%
\pgfpathlineto{\pgfqpoint{2.675645in}{0.796428in}}%
\pgfpathlineto{\pgfqpoint{2.675645in}{0.785086in}}%
\pgfpathlineto{\pgfqpoint{2.685283in}{0.779415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733470in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.733470in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.723832in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.714195in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.714195in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.723832in}{0.813441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895010in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916263,0.910419,0.950788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752745in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.752745in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.743107in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.733470in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.733470in}{0.819111in}}%
\pgfpathlineto{\pgfqpoint{2.743107in}{0.813441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922246in}{0.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922246in,y=0.199056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341267in}{0.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341267in,y=0.199056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760287in}{0.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.760287in,y=0.199056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.425071in,y=0.097222in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |R|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.390919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.609564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.828209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.046855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.265500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.276594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.303911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.325100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.342412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.357050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.369730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.380914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.456737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.495239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.522556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.543745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.561058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.575695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.588375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.599559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.675383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.713884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.741202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.762391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.779703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.794341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.807020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.818205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.894028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.932530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.959847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.981036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{0.998349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.012986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.025666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.036850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.112674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.151175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.178492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.199681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.216994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.231632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.244311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.255496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.331319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.369821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.397138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895010in}{1.418327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895010in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{1.895010in}{1.428000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955132in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{2.955132in}{1.428000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895010in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{2.955132in}{0.275445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895010in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{2.955132in}{1.428000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955132in,y=0.317112in,right,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \smaller\hshal~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357366in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{3.357366in}{1.428000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415191in}{0.329433in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.329433in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.324079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415191in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.420459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415191in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415191in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415191in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.395916in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434466in}{0.329433in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.329433in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.324079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211995,0.624821,0.330381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211995,0.624821,0.330381}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434466in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.420459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329153,0.706986,0.401104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329153,0.706986,0.401104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434466in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459885,0.770953,0.466842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.459885,0.770953,0.466842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434466in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434466in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434466in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453741in}{0.329433in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.329433in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.324079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453741in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.372269in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.377623in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.372269in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.356206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453741in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.420459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160627,0.570028,0.289286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160627,0.570028,0.289286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453741in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.453741in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473016in}{0.329433in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.340142in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.329433in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.324079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473016in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.372269in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.377623in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.372269in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.356206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473016in}{0.393687in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.404396in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.409750in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.404396in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.393687in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.388332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094106,0.508113,0.239768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094106,0.508113,0.239768}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473016in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473016in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473016in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473016in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492291in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.372269in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.377623in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.372269in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.356206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145559,0.553956,0.277232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145559,0.553956,0.277232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492291in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492291in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492291in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511566in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.372269in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.377623in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.372269in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.356206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511566in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.479815,0.780254,0.483230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511566in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511566in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511566in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550116in}{0.393687in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.404396in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.409750in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.404396in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.393687in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.388332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550116in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.420459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245213,0.660254,0.356955}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550116in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445490,0.764014,0.458131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.445490,0.764014,0.458131}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550116in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550116in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550116in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550116in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569390in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.420459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294902,0.690196,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569390in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569390in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569390in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569390in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569390in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.357647,0.720953,0.415071}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588665in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329153,0.706986,0.401104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329153,0.706986,0.401104}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588665in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588665in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588665in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588665in}{0.843460in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.859523in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.843460in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.838105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426667,0.754787,0.448904}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607940in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426519,0.754714,0.448832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426519,0.754714,0.448832}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607940in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464965,0.773324,0.471019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.464965,0.773324,0.471019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607940in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607940in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607940in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607940in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607940in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.709599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474279,0.777670,0.478677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474279,0.777670,0.478677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627215in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426519,0.754714,0.448832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426519,0.754714,0.448832}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627215in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518570,0.798339,0.515094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518570,0.798339,0.515094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627215in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627215in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627215in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627215in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627215in}{0.875587in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.886295in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.891650in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.886295in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.875587in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.870232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646490in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646490in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.790588,0.501438}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646490in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646490in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646490in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646490in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665765in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606304,0.839282,0.587232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606304,0.839282,0.587232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665765in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665765in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665765in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665765in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665765in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665765in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{3.646490in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.741725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685040in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685040in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685040in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.579469,0.826759,0.565167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685040in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685040in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685040in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685040in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704315in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.468649in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.452586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704315in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704315in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704315in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704315in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704315in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723590in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606304,0.839282,0.587232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606304,0.839282,0.587232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723590in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723590in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723590in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723590in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723590in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742865in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.500776in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.484712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742865in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742865in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742865in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742865in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742865in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742865in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.709599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762140in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762140in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762140in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762140in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762140in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800690in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800690in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800690in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800690in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800690in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800690in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800690in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.709599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819965in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.532902in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.516839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819965in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819965in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819965in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819965in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819965in}{0.939840in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.950549in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.950549in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.939840in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.934485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839240in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839240in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839240in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839240in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839240in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858515in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858515in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858515in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858515in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858515in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.709599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858515in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.773852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877789in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.565029in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.548966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877789in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877789in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877789in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897064in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897064in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897064in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897064in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.709599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897064in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{3.877789in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.805979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916339in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916339in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916339in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916339in}{1.228980in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{1.239689in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{1.245043in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{1.239689in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{1.228980in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{1.223625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935614in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935614in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935614in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935614in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935614in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.709599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954889in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.597156in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.581092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954889in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954889in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974164in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.974164in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.964527in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.964527in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974164in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.974164in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.964527in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.964527in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993439in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.974164in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{3.974164in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993439in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.974164in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{3.974164in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031989in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{4.031989in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{4.022352in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{0.629282in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{4.022352in}{0.613219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031989in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{4.031989in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{4.022352in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{4.022352in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051264in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{4.041626in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{4.031989in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{4.031989in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{4.041626in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051264in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{4.041626in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{4.031989in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{4.031989in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{4.041626in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070539in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{4.070539in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{4.060901in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.661409in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{4.060901in}{0.645346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070539in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{4.070539in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{4.060901in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.725662in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{4.060901in}{0.709599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128364in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{4.128364in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{4.109089in}{0.789915in}}%
\pgfpathlineto{\pgfqpoint{4.109089in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{0.773852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147639in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{4.147639in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{4.138001in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{4.128364in}{0.693535in}}%
\pgfpathlineto{\pgfqpoint{4.128364in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{4.138001in}{0.677472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186189in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{4.186189in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{4.176551in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{4.166914in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{4.166914in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{4.176551in}{0.805979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205463in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{4.205463in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{4.195826in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{4.186189in}{0.822042in}}%
\pgfpathlineto{\pgfqpoint{4.186189in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{4.195826in}{0.805979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378938in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{4.378938in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{4.369300in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{4.359663in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{4.359663in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{4.369300in}{0.741725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424828in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424828in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.405553in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.415191in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.399656,0.161024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.399656,0.161024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444103in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.507497,0.793172,0.505990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.507497,0.793172,0.505990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444103in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444103in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.424828in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.434466in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.288627,0.687120,0.381238}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463378in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.356206in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.356206in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.340142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463378in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463378in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463378in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463378in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.444103in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.453741in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482653in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.356206in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.356206in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.340142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.372595,0.149804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.372595,0.149804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482653in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.745559,0.439677}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482653in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482653in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482653in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482653in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.463378in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.473016in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501928in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.356206in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.356206in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.340142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086659,0.501730,0.234448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086659,0.501730,0.234448}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501928in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.730181,0.424298}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501928in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501928in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501928in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.482653in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.492291in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521203in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.356206in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.361560in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.356206in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.345497in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.340142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521203in}{0.377623in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.393687in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.377623in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.372269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186159,0.597263,0.309712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.186159,0.597263,0.309712}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521203in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521203in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.551788,0.813841,0.542407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521203in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521203in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521203in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.501928in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.511566in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540478in}{0.409750in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.420459in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.420459in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.409750in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.404396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540478in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540478in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490888,0.785421,0.492334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490888,0.785421,0.492334}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540478in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540478in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.521203in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.530841in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.401569,0.742484,0.436601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559753in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559753in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.459885,0.770953,0.466842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.459885,0.770953,0.466842}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559753in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559753in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559753in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559753in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559753in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.540478in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.550116in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579028in}{0.409750in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.420459in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.425813in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.420459in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.409750in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.404396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579028in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320000,0.702499,0.396617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320000,0.702499,0.396617}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579028in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451765,0.767090,0.461207}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579028in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579028in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579028in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579028in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.559753in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.569390in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598303in}{0.377623in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.393687in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.388332in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.377623in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.372269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598303in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.426519,0.754714,0.448832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.426519,0.754714,0.448832}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598303in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397730,0.740602,0.434720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.397730,0.740602,0.434720}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598303in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598303in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598303in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.579028in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.588665in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.760938,0.455056}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617578in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414118,0.748635,0.442753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414118,0.748635,0.442753}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617578in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617578in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617578in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617578in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617578in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{3.598303in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.607940in}{0.693535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636853in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.457940in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.452586in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.436522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636853in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.535179,0.806090,0.528750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636853in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636853in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636853in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.636853in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.617578in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.627215in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675403in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606304,0.839282,0.587232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.606304,0.839282,0.587232}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675403in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675403in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675403in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675403in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675403in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.656128in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.665765in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694678in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694678in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546251,0.811257,0.537855}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694678in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694678in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694678in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694678in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.675403in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.685040in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713953in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713953in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713953in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713953in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713953in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713953in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713953in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.725662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713953in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.843460in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{3.694678in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{3.704315in}{0.822042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733227in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733227in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.557324,0.816424,0.546959}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733227in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.585006,0.829343,0.569719}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733227in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733227in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.713953in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.723590in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752502in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752502in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.638970,0.854179,0.615240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752502in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752502in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752502in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752502in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752502in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.733227in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.742865in}{0.661409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.661300,0.863582,0.636983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771777in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.648320,0.858116,0.624344}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771777in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771777in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771777in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.752502in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.762140in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791052in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.490067in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.484712in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.474003in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.468649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791052in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690946,0.876064,0.665849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791052in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.612687,0.842261,0.592480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791052in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.676371,0.869927,0.651657}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791052in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791052in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791052in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.661409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791052in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.781415in}{0.725662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810327in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810327in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810327in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.590542,0.831926,0.574271}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810327in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810327in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810327in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.693535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810327in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.757789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810327in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.971967in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{3.791052in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{3.800690in}{0.950549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829602in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.522193in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.516839in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.506130in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.500776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737752,0.895772,0.711423}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829602in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829602in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829602in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829602in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.693535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829602in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.843460in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.838105in}}%
\pgfpathlineto{\pgfqpoint{3.810327in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{3.819965in}{0.822042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848877in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.712397,0.885096,0.686735}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848877in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848877in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.829602in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.839240in}{0.661409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868152in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868152in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.661409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868152in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.868152in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.848877in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.858515in}{0.725662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906702in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906702in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906702in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906702in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.661409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906702in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.725662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906702in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{3.887427in}{0.795270in}}%
\pgfpathlineto{\pgfqpoint{3.897064in}{0.789915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925977in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.586447in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.581092in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.570383in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.565029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925977in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.618573in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{3.906702in}{0.602510in}}%
\pgfpathlineto{\pgfqpoint{3.916339in}{0.597156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945252in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.661409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945252in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{3.925977in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{3.935614in}{0.757789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.769873,0.909296,0.742699}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964527in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.964527in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{3.945252in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{3.954889in}{0.693535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003077in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{4.003077in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003077in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{4.003077in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003077in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{4.003077in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.677472in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.666763in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.661409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003077in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{4.003077in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.741725in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.731017in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.725662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003077in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{4.003077in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{3.983802in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{3.993439in}{0.757789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022352in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{4.022352in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{4.003077in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{4.003077in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{0.693535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022352in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{4.022352in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{4.003077in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{4.003077in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{4.012714in}{0.757789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060901in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{4.060901in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{4.041626in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{4.041626in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.693535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060901in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{4.060901in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{4.041626in}{0.773852in}}%
\pgfpathlineto{\pgfqpoint{4.041626in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{4.051264in}{0.757789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099451in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{4.099451in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{4.089814in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{4.080176in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{4.080176in}{0.698890in}}%
\pgfpathlineto{\pgfqpoint{4.089814in}{0.693535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.868051,0.948789,0.846444}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118726in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{4.118726in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{4.109089in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{4.099451in}{0.645346in}}%
\pgfpathlineto{\pgfqpoint{4.099451in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{4.109089in}{0.629282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.357366in}{0.275445in}}{\pgfqpoint{1.060122in}{1.152555in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807390,0.924525,0.781739}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234376in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{4.234376in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{4.224738in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{4.215101in}{0.548966in}}%
\pgfpathlineto{\pgfqpoint{4.215101in}{0.538257in}}%
\pgfpathlineto{\pgfqpoint{4.224738in}{0.532902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384602in}{0.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.384602in,y=0.199056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803623in}{0.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.803623in,y=0.199056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222643in}{0.275445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.222643in,y=0.199056in,,top]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.887427in,y=0.097222in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |R|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.390919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.609564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.828209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.046855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.265500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.276594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.303911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.325100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.342412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.357050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.369730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.380914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.456737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.495239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.522556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.543745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.561058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.575695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.588375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.599559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.675383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.713884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.741202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.762391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.779703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.794341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.807020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.818205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.894028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.932530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.959847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.981036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{0.998349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.012986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.025666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.036850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.112674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.151175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.178492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.199681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.216994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.231632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.244311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.255496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.331319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.369821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.397138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.357366in}{1.418327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357366in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{3.357366in}{1.428000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417488in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.428000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357366in}{0.275445in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{0.275445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.357366in}{1.428000in}}%
\pgfpathlineto{\pgfqpoint{4.417488in}{1.428000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.417488in,y=0.317112in,right,base]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont \smaller\hdumb~}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.559033in}{0.379175in}}{\pgfqpoint{0.023627in}{0.945095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559033in}{0.379175in}}%
\pgfpathlineto{\pgfqpoint{1.559033in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{1.559033in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{1.559033in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{1.582661in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{1.582661in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{1.582661in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{1.582661in}{0.379175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560000in}{0.388000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.020000in,height=0.940000in]{analysis-time-vs-nbrefs-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.379175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659049in, y=0.343941in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.636411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659049in, y=0.601178in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.893648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659049in, y=0.858414in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.150884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659049in, y=1.115650in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.456611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.501908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.534047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.558975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.579344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.596565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.611482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.624641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.713847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.759144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.791283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.816212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.836580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.853801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.868719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.881877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{0.971083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.016381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.048519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.073448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.093816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.111038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.125955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.139113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.228320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.273617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582661in}{1.305756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559033in}{0.379175in}}%
\pgfpathlineto{\pgfqpoint{1.559033in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{1.559033in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{1.559033in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{1.582661in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{1.582661in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{1.582661in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{1.582661in}{0.379175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.021389in}{0.379175in}}{\pgfqpoint{0.023627in}{0.945095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021389in}{0.379175in}}%
\pgfpathlineto{\pgfqpoint{3.021389in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{3.021389in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{3.021389in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{3.045017in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{3.045017in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{3.045017in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{3.045017in}{0.379175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020000in}{0.388000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.940000in]{analysis-time-vs-nbrefs-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.379175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121406in, y=0.343941in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.621440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121406in, y=0.586206in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.863705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121406in, y=0.828472in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.105970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.121406in, y=1.070737in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.452104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.494765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.525033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.548511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.567694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.583913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.597962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.610355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.694369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.737030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.767298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.790776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.809959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.826178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.840227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.852620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.936634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{0.979295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.009563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.033041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.052224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.068443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.082493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.094885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.178900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.221560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.251829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.275307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.294489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045017in}{1.310708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021389in}{0.379175in}}%
\pgfpathlineto{\pgfqpoint{3.021389in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{3.021389in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{3.021389in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{3.045017in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{3.045017in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{3.045017in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{3.045017in}{0.379175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.483745in}{0.379175in}}{\pgfqpoint{0.023627in}{0.945095in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483745in}{0.379175in}}%
\pgfpathlineto{\pgfqpoint{4.483745in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{4.483745in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{4.483745in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{4.507373in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{4.507373in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{4.507373in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{4.507373in}{0.379175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480000in}{0.388000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.030000in,height=0.940000in]{analysis-time-vs-nbrefs-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.379175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583762in, y=0.343941in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.617599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583762in, y=0.582365in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.856022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583762in, y=0.820789in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.094446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583762in, y=1.059213in, left, base]{\color{textcolor}\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.450948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.492932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.522720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.545826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.564705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.580666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.594493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.606689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.689371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.731356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.761144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.784250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.803128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.819090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.832917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.845113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.927795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.969780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{0.999568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.022674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.041552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.057514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.071341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.083537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.166219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.208203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.237992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.261097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.279976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.295938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.309764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507373in}{1.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483745in}{0.379175in}}%
\pgfpathlineto{\pgfqpoint{4.483745in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{4.483745in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{4.483745in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{4.507373in}{1.324270in}}%
\pgfpathlineto{\pgfqpoint{4.507373in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{4.507373in}{0.382867in}}%
\pgfpathlineto{\pgfqpoint{4.507373in}{0.379175in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/unsat_true_ratios.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amssymb}
%%   \usepackage{relsize}
%%   \def\hdeep{deep}
%%   \def\hshal{shallow}
%%   \def\hdumb{dumb}
%%   \def\hsyma{syma}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.050000in}{1.894200in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{1.894200in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.894200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316377in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{1.894200in}}%
\pgfpathlineto{\pgfqpoint{0.316377in}{1.894200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392617in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.482311in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.482311in}{1.138189in}}%
\pgfpathlineto{\pgfqpoint{0.392617in}{1.138189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728970in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.818664in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.818664in}{1.396253in}}%
\pgfpathlineto{\pgfqpoint{0.728970in}{1.396253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065323in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{1.524559in}}%
\pgfpathlineto{\pgfqpoint{1.065323in}{1.524559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401676in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.491370in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.491370in}{1.608770in}}%
\pgfpathlineto{\pgfqpoint{1.401676in}{1.608770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738028in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.827723in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.827723in}{1.559130in}}%
\pgfpathlineto{\pgfqpoint{1.738028in}{1.559130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482311in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.572005in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.572005in}{1.138189in}}%
\pgfpathlineto{\pgfqpoint{0.482311in}{1.138189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818664in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.908358in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.908358in}{1.396253in}}%
\pgfpathlineto{\pgfqpoint{0.818664in}{1.396253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155017in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{1.522568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491370in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{1.608770in}}%
\pgfpathlineto{\pgfqpoint{1.491370in}{1.608770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827723in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{1.856970in}}%
\pgfpathlineto{\pgfqpoint{1.827723in}{1.856970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572005in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.661700in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.661700in}{1.138058in}}%
\pgfpathlineto{\pgfqpoint{0.572005in}{1.138058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908358in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.998052in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.998052in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{0.908358in}{1.407911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244711in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.334405in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.334405in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{1.450037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581064in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.670758in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.670758in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{1.112369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{1.112369in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527158in}{1.112369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863511in}{1.112369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199864in}{1.112369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536217in}{1.112369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872570in}{1.112369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{1.112369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.088455in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{1.261289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.237376in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{1.410210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.386296in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{1.559130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.535216in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{1.708050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.684136in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{1.856970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=1.833056in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085859in,y=1.503285in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont unsat ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316377in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{0.316377in}{1.894200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993657in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{1.894200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316377in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{1.112369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316377in}{1.894200in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{1.894200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316377in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{1.052647in}}%
\pgfpathlineto{\pgfqpoint{0.316377in}{1.052647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392617in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.482311in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.482311in}{0.834953in}}%
\pgfpathlineto{\pgfqpoint{0.392617in}{0.834953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728970in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.818664in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.818664in}{0.651443in}}%
\pgfpathlineto{\pgfqpoint{0.728970in}{0.651443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065323in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{0.554474in}}%
\pgfpathlineto{\pgfqpoint{1.065323in}{0.554474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401676in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.491370in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.491370in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{1.401676in}{0.519017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738028in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.827723in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.827723in}{0.568657in}}%
\pgfpathlineto{\pgfqpoint{1.738028in}{0.568657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482311in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.572005in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.572005in}{0.834953in}}%
\pgfpathlineto{\pgfqpoint{0.482311in}{0.834953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818664in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.908358in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.908358in}{0.651443in}}%
\pgfpathlineto{\pgfqpoint{0.818664in}{0.651443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155017in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{0.556172in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{0.556172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491370in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{0.519017in}}%
\pgfpathlineto{\pgfqpoint{1.491370in}{0.519017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827723in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.917417in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.827723in}{0.270816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572005in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.661700in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.661700in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{0.572005in}{0.833838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908358in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.998052in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.998052in}{0.645990in}}%
\pgfpathlineto{\pgfqpoint{0.908358in}{0.645990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244711in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.334405in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.334405in}{0.573852in}}%
\pgfpathlineto{\pgfqpoint{1.244711in}{0.573852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581064in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.670758in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.670758in}{1.015417in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{1.015417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.316377in}{0.270816in}}{\pgfqpoint{1.677279in}{0.781831in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527158in}{0.270816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527158in,y=0.194427in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont (1, 10]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863511in}{0.270816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863511in,y=0.194427in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont (10, 19]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199864in}{0.270816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199864in,y=0.194427in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont (19, 29]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536217in}{0.270816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.536217in,y=0.194427in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont (29, 38]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872570in}{0.270816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872570in,y=0.194427in,,top]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont (38, 47]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155017in,y=0.097222in,,top]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle |R|\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{0.270816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.246902in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{0.419737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.395823in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{0.568657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.544743in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{0.717577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.693663in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{0.866497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.842583in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.316377in}{1.015417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.113636in, y=0.991503in, left, base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.085859in,y=0.661732in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{6.664000}{7.996800}\selectfont tauto ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316377in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{0.316377in}{1.052647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993657in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{1.052647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316377in}{0.270816in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{0.270816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316377in}{1.052647in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{1.052647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912596in}{0.746431in}}%
\pgfpathlineto{\pgfqpoint{1.397438in}{0.746431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.410305in}{0.746431in}}{\pgfqpoint{1.410305in}{0.759298in}}%
\pgfpathlineto{\pgfqpoint{1.410305in}{1.007614in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.410305in}{1.020480in}}{\pgfqpoint{1.397438in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{1.020480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.899729in}{1.020480in}}{\pgfqpoint{0.899729in}{1.007614in}}%
\pgfpathlineto{\pgfqpoint{0.899729in}{0.759298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.899729in}{0.746431in}}{\pgfqpoint{0.912596in}{0.746431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912596in}{0.959786in}}%
\pgfpathlineto{\pgfqpoint{1.041262in}{0.959786in}}%
\pgfpathlineto{\pgfqpoint{1.041262in}{1.004819in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{1.004819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092729in,y=0.959786in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \hdumb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912596in}{0.866292in}}%
\pgfpathlineto{\pgfqpoint{1.041262in}{0.866292in}}%
\pgfpathlineto{\pgfqpoint{1.041262in}{0.911325in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{0.911325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092729in,y=0.866292in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \hshal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912596in}{0.772798in}}%
\pgfpathlineto{\pgfqpoint{1.041262in}{0.772798in}}%
\pgfpathlineto{\pgfqpoint{1.041262in}{0.817831in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{0.817831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092729in,y=0.772798in,left,base]{\color{textcolor}\fontsize{4.632000}{5.558400}\selectfont \hdeep}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

